From Worst-Case to Smoothed Complexity in Continuous Optimization

Worst-case complexity bounds often fail to reflect the practical performance of optimization algorithms, while average-case complexity heavily relies on the distribution of the input. In this work, we develop a smoothed-analysis framework for classical continuous optimization algorithms by studying their behaviour on random perturbations of arbitrary functions. Our main contribution is to apply methods suited for non-degenerate functions to perturbations of degenerate functions, thereby recovering the faster best-known rates for the non-degenerate class. We derive smoothed complexity guarantees for several standard methods, including (Accelerated) Gradient Descent, Conjugate Gradient, and Newton-type methods, under various settings including nonconvex ones, and show that these bounds can substantially improve upon their worst-case guarantees, bringing them closer to the practical behaviour of the respective methods.

==> GeneratePlot.tex <==
% Specific to numerical illustrations
\definecolor{SAblue}{HTML}{1F77B4}
\definecolor{SAorange}{HTML}{FF7F0E}
\definecolor{SAgreen}{HTML}{2CA02C}
\definecolor{SApurple}{HTML}{9467BD}
\newif\ifSAUnperturbed
\def\SABaselineMethod{GD1L}
\def\SAQuadraticBaselineMethod{GD1LQuadratic}
\def\SACGBaselineMethod{CG}
\SAUnperturbedfalse
\ifx\SAMethod\SABaselineMethod
    \SAUnperturbedtrue
    \def\SABaselineLabel{GD on Unperturbed Function}
\fi
\ifx\SAMethod\SACGBaselineMethod
    \SAUnperturbedtrue
    \def\SABaselineLabel{CG on Unperturbed Function}
\fi
\ifx\SAMethod\SAQuadraticBaselineMethod
    \SAUnperturbedtrue
    \def\SABaselineLabel{GD on Unperturbed Function}
\fi

\pgfplotstableread[col sep=comma]{Data/\SAMethod_n.csv}\SAPanelOneData
\pgfplotstableread[col sep=comma]{Data/\SAMethod_d.csv}\SAPanelTwoData
\pgfplotstableread[col sep=comma]{Data/\SAMethod_sigma.csv}\SAPanelThreeData
\pgfplotstableread[col sep=comma]{Data/\SAMethod_epsilon.csv}\SAPanelFourData

\newif\ifSAHasYLimit
\SAHasYLimitfalse
\pgfmathfloatparsenumber{0}
\let\SAZeroFloat\pgfmathresult
\newcommand{\SAUpdateYLimits}[2]{%
    \pgfplotstableforeachcolumnelement{#2}\of#1\as\SACurrentValue{%
        \pgfmathfloatparsenumber{\SACurrentValue}%
        \let\SACurrentFloat\pgfmathresult
        \pgfmathfloatgreaterthan{\SACurrentFloat}{\SAZeroFloat}%
        \ifpgfmathfloatcomparison
            \ifSAHasYLimit
                \pgfmathfloatlessthan{\SACurrentFloat}{\SAYMinFloat}%
                \ifpgfmathfloatcomparison
                    \let\SAYMinFloat\SACurrentFloat
                \fi
                \pgfmathfloatgreaterthan{\SACurrentFloat}{\SAYMaxFloat}%
                \ifpgfmathfloatcomparison
                    \let\SAYMaxFloat\SACurrentFloat
                \fi
            \else
                \let\SAYMinFloat\SACurrentFloat
                \let\SAYMaxFloat\SACurrentFloat
                \SAHasYLimittrue
            \fi
        \fi
    }%
}
\SAUpdateYLimits{\SAPanelOneData}{theoretical}
\SAUpdateYLimits{\SAPanelOneData}{worst_case}
\SAUpdateYLimits{\SAPanelOneData}{algorithm}
\SAUpdateYLimits{\SAPanelTwoData}{theoretical}
\SAUpdateYLimits{\SAPanelTwoData}{worst_case}
\SAUpdateYLimits{\SAPanelTwoData}{algorithm}
\SAUpdateYLimits{\SAPanelThreeData}{theoretical}
\SAUpdateYLimits{\SAPanelThreeData}{worst_case}
\SAUpdateYLimits{\SAPanelThreeData}{algorithm}
\SAUpdateYLimits{\SAPanelFourData}{theoretical}
\SAUpdateYLimits{\SAPanelFourData}{worst_case}
\SAUpdateYLimits{\SAPanelFourData}{algorithm}
% \ifSAUnperturbed
%     \SAUpdateYLimits{\SAPanelOneData}{unperturbed}
%     \SAUpdateYLimits{\SAPanelTwoData}{unperturbed}
%     \SAUpdateYLimits{\SAPanelThreeData}{unperturbed}
%     \SAUpdateYLimits{\SAPanelFourData}{unperturbed}
% \fi
\def\SAYMin{1}
\pgfmathfloattosci{\SAYMaxFloat}
\let\SAYMax\pgfmathresult

\newcommand{\SAResolveTitle}[3]{%
    \pgfplotstablegetcolsof#1
    \ifnum\pgfplotsretval<5
        \def#3{#2}%
    \else
        \pgfplotstablegetelem{0}{title}\of#1
        % \edef#3{\pgfplotsretval}%
        \let#3\pgfplotsretval
    \fi
}
\SAResolveTitle{\SAPanelOneData}{\SAPanelOneTitle}{\SAPanelOneResolvedTitle}
\SAResolveTitle{\SAPanelTwoData}{\SAPanelTwoTitle}{\SAPanelTwoResolvedTitle}
\SAResolveTitle{\SAPanelThreeData}{\SAPanelThreeTitle}{\SAPanelThreeResolvedTitle}
\SAResolveTitle{\SAPanelFourData}{\SAPanelFourTitle}{\SAPanelFourResolvedTitle}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=0.35cm},
    width=0.215\linewidth,
    height=2.7cm,
    scale only axis,
    ymode=log,
    ymin=\SAYMin,
    ymax=\SAYMax,
    enlarge y limits={upper,value=0.05},
    grid=major,
    grid style={black!15},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize,yshift=-1.0ex},
    every axis plot/.append style={thick, mark=*, mark size=1.25pt},
    legend style={
        font=\scriptsize,
        draw=none,
        legend columns=3,
        at={(2.20,-0.38)},
        anchor=north,
        /tikz/every even column/.append style={column sep=0.35cm}
    }
]
\nextgroupplot[
    title={\SAPanelOneResolvedTitle},
    xlabel={Dimension ($n$)},
    ylabel={Iteration complexity}
]
\addplot[SAblue] table[x=x,y=theoretical] {\SAPanelOneData};
\addlegendentry{Theoretical SA Upper Bound}
\addplot[SAorange] table[x=x,y=worst_case] {\SAPanelOneData};
\addlegendentry{Empirical SA of WC Upper Bound}
\addplot[SAgreen] table[x=x,y=algorithm] {\SAPanelOneData};
\addlegendentry{Empirical SA of Algorithm}
% \ifSAUnperturbed
%     \addplot[SApurple,dotted,mark=none] table[x=x,y=unperturbed] {\SAPanelOneData};
%     \addlegendentry{\SABaselineLabel}
% \fi

\nextgroupplot[
    title={\SAPanelTwoResolvedTitle},
    xlabel={Aspect ratio ($d=n/m$)},
    yticklabels={}
]
\addplot[SAblue] table[x=x,y=theoretical] {\SAPanelTwoData};
\addplot[SAorange] table[x=x,y=worst_case] {\SAPanelTwoData};
\addplot[SAgreen] table[x=x,y=algorithm] {\SAPanelTwoData};
% \ifSAUnperturbed
%     \addplot[SApurple,dotted,mark=none] table[x=x,y=unperturbed] {\SAPanelTwoData};
% \fi

\nextgroupplot[
    title={\SAPanelThreeResolvedTitle},
    xlabel={Smoothing scale ($\sigma$)},
    yticklabels={},
    xmode=log
]
\addplot[SAblue] table[x=x,y=theoretical] {\SAPanelThreeData};
\addplot[SAorange] table[x=x,y=worst_case] {\SAPanelThreeData};
\addplot[SAgreen] table[x=x,y=algorithm] {\SAPanelThreeData};
% \ifSAUnperturbed
%     \addplot[SApurple,dotted,mark=none] table[x=x,y=unperturbed] {\SAPanelThreeData};
% \fi

\nextgroupplot[
    title={\SAPanelFourResolvedTitle},
    xlabel={Accuracy ($\varepsilon$)},
    yticklabels={},
    xmode=log
]
\addplot[SAblue] table[x=x,y=theoretical] {\SAPanelFourData};
\addplot[SAorange] table[x=x,y=worst_case] {\SAPanelFourData};
\addplot[SAgreen] table[x=x,y=algorithm] {\SAPanelFourData};
% \ifSAUnperturbed
%     \addplot[SApurple,dotted,mark=none] table[x=x,y=unperturbed] {\SAPanelFourData};
% \fi
\end{groupplot}
\end{tikzpicture}

